The manifold rheology of fluidized granular media

Fluidized granular media have a rich rheology: measuring shear stress $\sigma$ as a function of shear rate $\dot\gamma$, they exhibit Newtonian behavior $\sigma\sim\dot\gamma$ for low densities and shear rates, develop a yield stress for intermediate shear rates and densities approaching the granular glass transition, and finally, cross over to shear-thickening Bagnold scaling, $\sigma\sim\dot\gamma^2$. This wealth of flow-behaviors makes fluidized beds a fascinating material, but also one that is challenging to encompass into a global theory, despite its relevance for optimizing industrial processes and predicting natural hazards. We provide careful measurements spanning eight orders of magnitude in shear rate, and show that all these rheological regimes can be described qualitatively and quantitatively using the granular integration through transient formalism, a theory for glassy dynamics under shear adapted to granular fluids.

==> FigureFitParameters.tex <==
\begin{tikzpicture}
\sisetup{detect-all}
\normalfont\sffamily
\sansmath\sffamily
\footnotesize
 
\begin{scope}[]
\input{ShearBanding-fit-parameters}
\end{scope}

\begin{scope}[xshift=0.48\textwidth]
\input{ShearBanding.tex}
\end{scope}

\end{tikzpicture} 

==> FullFittedFlowCurve.tex <==
\begin{tikzpicture}
\sisetup{detect-all}
\normalfont\sffamily
\sansmath\sffamily
\footnotesize
 
\begin{scope}[]
\input{fitted-flowcurves.tex}
\end{scope}

\begin{scope}[xshift=0.7\textwidth,]
\input{fit-parameters.tex}
\end{scope}

\end{tikzpicture} 


==> SetUpAndFluidizationAndFlowCurves.tex <==
\begin{tikzpicture}
\sisetup{detect-all}
\normalfont\sffamily
\sansmath\sffamily
\footnotesize
 
\begin{scope}[]
\input{pressure-drop.tex}
\end{scope}

\begin{scope}[xshift=0.162\textwidth]
\input{fluidized-bed-pictures}
\input{rheometer-schematic}
\end{scope}

\begin{scope}[xshift=0.57\textwidth,]
\input{stress_flowcurves.tex}
\end{scope}

\end{tikzpicture} 

==> ViscosityRheologicalRegimes.tex <==
\begin{tikzpicture}
\sisetup{detect-all}
\normalfont\sffamily
\sansmath\sffamily
\footnotesize
 
\begin{scope}[]
\input{viscosity-flowcurve.tex}
\end{scope}

\def\shiftiny{0.21}
\def\sizex{0.35}
\def\sizey{0.24}
\begin{scope}[xshift=0.65\textwidth,]
\input{viscosityVSphi}
\input{BagnoldCoefVSphi}
\end{scope}

\end{tikzpicture} 

==> methods.tex <==
\begin{tikzpicture}
\sisetup{detect-all}
\normalfont\sffamily
\sansmath\sffamily
\footnotesize

\begin{scope}[scale=0.67, local bounding box=scope1, font=\scriptsize]

\draw[, thick, white] (9, 0.97)rectangle(13,3.6);

\draw[lightgray, thick, fill=lightgray!30] (9.97, 0.97)rectangle(12.027,3.6);

\fill[lightgray, thick] (10,1)rectangle(12,3.1);
\draw[black, thick] (10,1)rectangle(12,3.1);


\fill [gray] (11.5, 1.4)--(11.5, 3)--(11.0, 3.5)--(10.5, 3)--(10.5, 1.4)--cycle;
\fill[gray] (10.9, 3.3) rectangle (11.1, 3.9);

\draw [gray, thick, rounded corners=0.5mm, line join = round] (10.91, 4.1)--(10.95, 4.15)--(11.05, 4.05)--(11.09, 4.1);
\fill [gray, line join = round] (10.9, 3.8)--(10.9, 4.11)--(10.95, 4.126)--(11.05, 4.06)--(11.1, 4.09)--(11.1, 3.8)--cycle;

\draw [black, dash dot] (11, 0.8)--(11, 4.19);
\draw [Stealth-Stealth,black, ] (12.4, 1.4)--(12.4, 3)node[midway, anchor=west]{$L=38\,$\si{\mm}};
\draw [ dashed] (11.5, 1.4)--(12.4, 1.4);
\draw [ dashed] (11.5, 3)--(12.4, 3);

\draw [ dashed] (12, 1)--(12.4, 1);
\draw [Stealth-Stealth,black, ] (12.4, 1.4)--(12.4, 1)node[midway, anchor=west]{$10\,$\si{\mm}};

\draw [black, dashed] (10.5, 1.4)--(10.5, 0.77);
\draw [black, dashed] (11.5, 1.4)--(11.5, 0.77); 
\draw [Stealth-Stealth,black, ] (10.5, 0.77)--(11.5, 0.77)node[midway, anchor=north]{$D_i=21\,$\si{\mm}};

\draw [black, dashed] (10, 1.4)--(10, 0.2);
\draw [black, dashed] (12, 1.4)--(12, 0.2); 
\draw [Stealth-Stealth,black, ] (10, 0.2)--(12, 0.2)node[midway, anchor=north]{$D_o=50\,$\si{\mm}};

\end{scope}

\begin{scope}[shift={($(scope1.north west)+(0.2,-0.1)$)}, anchor=north east]
\node[] (cylinder) {
\includegraphics[height=70pt, trim=0pt 10pt 60pt 0pt, clip]{im/profiled_cylinder}};
\end{scope}


\node[anchor=north west, xshift=6pt] (bbb) at (scope1.north west) {\normalsize \textbf{B}};
\node[anchor=north west,xshift=-158pt] (aaa) at (bbb.north west) {\normalsize \textbf{A}};

\end{tikzpicture}
